Axially Symmetric Multisphalerons in Yang-Mills-Dilaton Theory

We construct sequences of axially symmetric multisphaleron solutions in SU(2) Yang-Mills-dilaton theory. The sequences are labelled by a winding number $n>1$. For $n=1$ the known sequence of spherically symmetric sphaleron solutions is obtained. The solutions within each sequence are labelled by the number of nodes $k$ of the gauge field functions. The limiting solutions of the sequences correspond to abelian magnetic monopoles with $n$ units of charge and energy $E \propto n$.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
